Hybrid matheuristics to solve the integrated lot sizing and scheduling problem on parallel machines with sequence-dependent and non-triangular setup

This paper approaches the integrated lot sizing and scheduling problem (ILSSP), in which non-identical machines work in parallel with non-triangular sequence-dependent setup costs and times, setup carry-over and capacity limitation. The aim of the studied ILSSP, here called ILSSP-NT on parallel machines, is to determine a production planning and tasks sequencing that meet period demands without delay and in such a way that the total costs of production, machine setup and inventory are minimized. The dearth of literature on the ILSSP-NT, despite the increasing amount of applications in the industrial sector, mainly in the food processing industry, motivated us to conduct this study. In this paper, we propose efficient methods to solve the ILSSP-NT on parallel machines. The methods virtually consist in the hybridization of the relax-and-fix and fix-and-optimize methods with the path-relinking and kernel search heuristics. To assess how well the heuristics solve the ILSSP-NT on parallel machines, we compared their results with those of the CPLEX solver with a fixed CPU time limit. The proposed matheuristics significantly outperformed CPLEX in most of the tested instances.

==> ExJames.tex <==
\begin{tikzpicture}[xscale=0.9,yscale=0.8,transform shape]

\draw [-latex](0,0) coordinate(dd)-- (0,0) coordinate (O1) -- (14,0)coordinate(ff) node[above]{$t$};
\draw [thick] (O1) -- (0,0.5) coordinate(1) -- ++(0,0)coordinate(ff2);

%\draw (-0.5,0.5) node[]{1};\fill[orange] (0,0) circle (1ex)
\draw[fill=black!10!white] (-1.5,-1.5) coordinate(l1) circle (1ex) node[above right=0.0cm and 0.2cm of l1,right,fill=white]{Fixed variables};
\draw[fill=black!30!white] (2.6,-1.5) coordinate(l7) circle (1ex) node[above right=0.0cm and 0.2cm of l7,right,fill=white]{Re-optimized integer};
\draw (2.6,-2.2) coordinate(l8)  node[above right=0.0cm and 0.2cm of l8,right,fill=white]{variables};
\draw[fill=black!50!white] (7.8,-1.5) coordinate(l3) circle (1ex) node[,above right=0.0cm and 0.2cm of l3,right,fill=white]{Integer variables};
\draw[fill=black!70!white] (11.8,-1.5) coordinate(l5) circle (1ex) node[above right=0.0cm and 0.2cm of l5,right,fill=white]{Relaxed variables};


\draw[dashed] (1.5,0) -- (1.5,0|- ff2);
\draw[dashed] (2.25,0) -- (2.25,0|- ff2);
\draw[dashed] (3.75,0) -- (3.75,0|- ff2);
\draw[dashed] (4.5,0) -- (4.5,0|- ff2);
\draw[dashed] (6.25,0) -- (6.25,0|- ff2);
\draw[dashed] (7.0,0) -- (7.0,0|- ff2);
\draw[dashed] (8.5,0) -- (8.5,0|- ff2);
\draw[dashed] (9.25,0) -- (9.25,0|- ff2);
\draw[dashed] (10.75,0) -- (10.75,0|- ff2);
\draw[dashed] (11.5,0) -- (11.5,0|- ff2);
\draw[dashed] (13.0,0) -- (13.0,0|- ff2);

\draw[thick] (0,0.1) -- (0,-0.1) node[below]{};
\draw[thick] (1.5,0.1) -- (1.5,-0.1) node[below]{};
\draw[thick] (2.25,0.1) -- (2.25,-0.1) node[below]{};
\draw[thick] (3.75,0.1) -- (3.75,-0.1) node[below]{};
\draw[thick] (4.5,0.1) -- (4.5,-0.1) node[below]{};
\draw[thick] (6.25,0.1) -- (6.25,-0.1) node[below]{};
\draw[thick] (7.0,0.1) -- (7.0,-0.1) node[below]{};
\draw[thick] (8.5,0.1) -- (8.5,-0.1) node[below]{};
\draw[thick] (9.25,0.1) -- (9.25,-0.1) node[below]{};
\draw[thick] (10.75,0.1) -- (10.75,-0.1) node[below]{};
\draw[thick] (11.5,0.1) -- (11.5,-0.1) node[below]{};
\draw[thick] (13.0,0.1) -- (13.0,-0.1) node[below]{};

\draw (0.75,-0.2) node[below]{\scriptsize{1}};
\draw (1.8,-0.2) node[below]{\scriptsize{$\ldots$}};
\draw (3,-0.2) node[below]{\scriptsize{${t'_{v-1}}$}};
\draw (4.1,-0.2) node[below]{\scriptsize{$\ldots$}};
\draw (5.3,-0.4) node[below]{\scriptsize{$(t^{"}_{v-1}-\gamma +1)$}};
\draw (6.6,-0.2) node[below]{\scriptsize{$\ldots$}};
\draw (7.85,-0.2) node[below]{\scriptsize{$t^{"}_{v-1}$}};
\draw (8.85,-0.2) node[below]{\scriptsize{$\ldots$}};
\draw (10,-0.4) node[below]{\scriptsize{$(t^{"}_{v-1}+\lambda -\gamma)$}};
\draw (11.1,-0.2) node[below]{\scriptsize{$\ldots$}};
\draw (12.35,-0.2) node[below]{\scriptsize{$p$}};

\begin{scope}[shift={(1)}]
\node[ above right=-0.1cm and -0.01cm ,right,draw, minimum width=1.5cm,minimum height=0.8cm,fill=black!10!white](S1){\scriptsize{$S^{1}$}};% {\scriptsize{$S^{1}$}};
%\draw[|<->|,blue] (0,0.8) coordinate(bb1) -- ++(1.5,0) coordinate(bb2) node[above right=0.4cm and 0.4cm of bb1,right,fill=white]{};

\node[right=0.1cm and -0.01cm of S1,right,draw, minimum width=0.75cm,minimum height=0.8cm,fill=black!10!white](S2) {\scriptsize{$\ldots$}};
%\draw[|<->|,blue] (1.5,0.8) coordinate(bb3) -- ++(1.5,0) coordinate(bb4) node[above right=0.4cm and 0.4cm of bb3,right,fill=white]{};%{$S^{t'_{v}}$};

\node[right=0.1cm and -0.01cm of S2,right,draw, minimum width=1.5cm,minimum height=0.8cm,fill=black!10!white](Svi) {\scriptsize{$S^{t'_{v-1}}$}};%{$\ldots$};
%\draw[|<->|,blue] (3,0.8) coordinate(dd1) -- ++(1.5,0) coordinate(dd2) node[above right=0.3cm and 0.4cm of dd1,right,fill=white]{};

\node[right= 0.1cm and -0.01cm of Svi,right,draw, minimum width=0.75cm,minimum height=0.8cm,fill=black!10!white](Sdot1){\scriptsize{$\ldots$}};% {\scriptsize{$S^{t'}$}};
%\draw[|<->|,red] (4.5,0.8) coordinate(bb5) -- ++(1.5,0) coordinate(bb6) node[above right=0.4cm and 0.4cm of bb5,right,fill=white]{};

\node[right= 0.1cm and -0.01cm of Sdot1,right,draw, minimum width=1.75cm,minimum height=0.8cm,fill=black!30!white](Svii){\scriptsize{$S^{t'_{v}}$}};% {\scriptsize{$S^{t'}$}};
%\draw[|<->|,red] (4.5,0.8) coordinate(bb5) -- ++(1.5,0) coordinate(bb6) node[above right=0.4cm and 0.4cm of bb5,right,fill=white]{};

\node[right= 0.1cm and -0.01cm of Svii,right,draw, minimum width=0.75cm,minimum height=0.8cm,fill=black!30!white](Sd){\scriptsize{$\ldots$}};% {\scriptsize{$S^{t'}$}};
%\draw[|<->|,red] (4.5,0.8) coordinate(bb5) -- ++(1.5,0) coordinate(bb6) node[above right=0.4cm and 0.4cm of bb5,right,fill=white]{};

\node[right= 0.1cm and -0.01cm of Sd,right,draw, minimum width=1.5cm,minimum height=0.8cm,fill=black!30!white](Sdot2){\scriptsize{$S^{t^{"}_{v-1}}$}};% {\scriptsize{$S^{t'}$}};
%\draw[|<->|,red] (4.5,0.8) coordinate(bb5) -- ++(1.5,0) coordinate(bb6) node[above right=0.4cm and 0.4cm of bb5,right,fill=white]{};

\node[right=0.1cm and -0.01cm of Sdot2,right,draw, minimum width=0.75cm,minimum height=0.8cm,fill=black!50!white](Sdot3){\scriptsize{$\ldots$}};% {$\ldots$};

\node[right= 0.1cm and -0.01cm of Sdot3,right,draw, minimum width=1.5cm,minimum height=0.8cm,fill=black!50!white](Svf){\scriptsize{$S^{t^{"}_{v}}$}};% {\scriptsize{$S^{(t'+\lambda-1)}$}};
%\draw[|<->|,red] (7.5,0.8) coordinate(bb7) -- ++(1.5,0) coordinate(bb8) node[above right=0.4cm and 0cm of bb7,right,fill=white]{};
\draw[|<->|,black] (2.25,0.8) coordinate(bb7) -- ++(6.25,0) coordinate(bb8) node[above right=0.4cm and 2.0cm of bb7,right,fill=white]{$[t'_{v-1},t^{"}_{v-1}]$};
\draw[|<->|,black] (4.5,2.0) coordinate(bb7) -- ++(6.25,0) coordinate(bb8) node[above right=0.4cm and 2.5cm of bb7,right,fill=white]{$[t'_{v},t^{"}_{v}]$};

\node[right=0.1cm and -0.01cm of Svf,right,draw, minimum width=0.75cm,minimum height=0.8cm,fill=black!70!white](Sdot4){$\ldots$};
%\draw[|<->|,orange] (9,0.8) coordinate(dd3) -- ++(1.5,0) coordinate(dd4) node[above right=0.3cm and 0.5cm of dd3,right,fill=white]{};

\node[right=0.1cm and -0.01cm of Sdot4,right,draw, minimum width=1.5cm,minimum height=0.8cm,fill=black!70!white](Sdot5){\scriptsize{$S^{p}$}};
%\draw[|<->|,orange] (9,0.8) coordinate(dd3) -- ++(1.5,0) coordinate(dd4) node[above right=0.3cm and 0.5cm of dd3,right,fill=white]{};

\end{scope}

\end{tikzpicture}
